The gamma* gamma* Total Cross Section and the BFKL Pomeron at the 500 GeV e+e- Collider

We present a numerical estimate of the $\gamma^* \gamma^*$ total cross section at the designed 500 GeV $e^+e^-$ Linear Collider, based upon the BFKL Pomeron. We find that the event rate is substantial provided electrons scattered under small angles can be detected, and a measurement of this cross section provides an excellent test of the BFKL Pomeron.

==> fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9236,3811)(399,-3851)
\put(2950,-136){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$y_1 y_2 \frac{d \sigma^{e^-e^+}}{dy_1 dy_2 dQ_1^2 dQ_2^2} \; [\mbox{pbarn}/\mbox{GeV}^4]$}}}
\put(2718,-3818){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$Y = \log \frac{s}{s_0}$}}}
\put(1412,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2 = 10 \,\mbox{GeV}^2$}}}
\put(7128,-137){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$y_1 y_2 \frac{d \sigma^{e^-e^+}}{dy_1 dy_2 dQ_1^2 dQ_2^2} \; [\mbox{pbarn}/\mbox{GeV}^4]$}}}
\put(5217,-3495){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-6}$}}}
\put(4270,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}12}}}
\put(1166,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(1787,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(2408,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}6}}}
\put(3028,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}8}}}
\put(3649,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(5217,-2460){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-5}$}}}
\put(7774,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}8}}}
\put(8395,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(6843,-3818){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$Y = \log \frac{s}{s_0}$}}}
\put(5589,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2 = 25 \,\mbox{GeV}^2$}}}
\put(1092,-3495){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-5}$}}}
\put(7153,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}6}}}
\put(5217,-1426){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.0001}}}
\put(5217,-391){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.001}}}
\put(5291,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(5912,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(6533,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(1092,-391){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(1092,-2719){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.0001}}}
\put(1092,-1943){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.001}}}
\put(1092,-1167){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\end{picture}


==> fig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3678,3855)(1155,-3632)
\put(3415,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.6}}}
\put(3760,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.7}}}
\put(4105,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.8}}}
\put(4450,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.9}}}
\put(4795,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(1788,115){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}events/year}}}
\put(3243,-3599){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$y_1$}}}
\put(3071,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.5}}}
\put(1617,-3276){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(1617,-3017){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}20000}}}
\put(1617,-1983){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}100000}}}
\put(1617,-689){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}200000}}}
\put(2726,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.4}}}
\put(2381,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.3}}}
\put(2036,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(1691,-3400){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\end{picture}


==> fig4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig4.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7880,3867)(480,-3857)
\put(870,-2259){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}40}}}
\put(870,-2570){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}30}}}
\put(870,-2880){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}20}}}
\put(870,-3191){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(870,-3501){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(870,-1949){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}50}}}
\put(1634,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.3}}}
\put(1289,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(944,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(870,-397){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}100}}}
\put(870,-1639){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}60}}}
\put(870,-1328){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}70}}}
\put(870,-1018){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}80}}}
\put(870,-707){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}90}}}
\put(1979,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.4}}}
\put(5563,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(5218,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(5144,-397){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.24}}}
\put(5144,-656){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.22}}}
\put(5144,-1690){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.14}}}
\put(5144,-1432){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.16}}}
\put(5144,-1173){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.18}}}
\put(5144,-914){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(5908,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.3}}}
\put(6770,-3824){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$y_1$}}}
\put(8322,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(7977,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.9}}}
\put(7632,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.8}}}
\put(6253,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.4}}}
\put(6598,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.5}}}
\put(6942,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.6}}}
\put(7287,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.7}}}
\put(5144,-1949){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.12}}}
\put(1488,-110){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}events/$1000 \mbox{pb}^{-1}$}}}
\put(2496,-3824){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$y_1$}}}
\put(4048,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(3703,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.9}}}
\put(2324,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.5}}}
\put(2668,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.6}}}
\put(3013,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.7}}}
\put(3358,-3625){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.8}}}
\put(1426,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\theta_{tag}> 30 \,\mbox{mrad}$}}}
\put(5144,-2208){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(5144,-2466){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.08}}}
\put(5144,-2725){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.06}}}
\put(5144,-2984){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.04}}}
\put(5701,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\theta_{tag}> 80 \,\mbox{mrad}$}}}
\put(5763,-110){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}events/$1000 \mbox{pb}^{-1}$}}}
\put(5144,-3501){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(5144,-3242){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.02}}}
\end{picture}


==> gamma.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=gamma.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00065600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3375,5520)(2971,-6709)
\put(6346,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(6346,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\bar{q}$}}}
\put(6346,-4831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(6346,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\bar{q}$}}}
\put(4771,-5866){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma^*$}}}
\put(4771,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma^*$}}}
\put(4501,-6676){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}${e^+}'$}}}
\put(4546,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_1'$}}}
\put(4501,-6181){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_2'$}}}
\put(4186,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q_1$}}}
\put(4186,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q_2$}}}
\put(2971,-5956){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_2$}}}
\put(4501,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}${e^-}'$}}}
\put(3466,-6226){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e^+$}}}
\put(3466,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e^-$}}}
\put(3016,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_1$}}}
\end{picture}

